Learning to Cut via Hierarchical Sequence/Set Model for Efficient Mixed-Integer Programming

Cutting planes (cuts) play an important role in solving mixed-integer linear programs (MILPs), which formulate many important real-world applications. Cut selection heavily depends on (P1) which cuts to prefer and (P2) how many cuts to select. Although modern MILP solvers tackle (P1)-(P2) by human-designed heuristics, machine learning carries the potential to learn more effective heuristics. However, many existing learning-based methods learn which cuts to prefer, neglecting the importance of learning how many cuts to select. Moreover, we observe that (P3) what order of selected cuts to prefer significantly impacts the efficiency of MILP solvers as well. To address these challenges, we propose a novel hierarchical sequence/set model (HEM) to learn cut selection policies. Specifically, HEM is a bi-level model: (1) a higher-level module that learns how many cuts to select, (2) and a lower-level module -- that formulates the cut selection as a sequence/set to sequence learning problem -- to learn policies selecting an ordered subset with the cardinality determined by the higher-level module. To the best of our knowledge, HEM is the first data-driven methodology that well tackles (P1)-(P3) simultaneously. Experiments demonstrate that HEM significantly improves the efficiency of solving MILPs on eleven challenging MILP benchmarks, including two Huawei's real problems.

==> (inline-0) <==
\begin{tabular}{@{}cccccccc@{}}
				\toprule
				\toprule
				& \multicolumn{4}{c}{MIPLIB Entire All Instances} & \multicolumn{3}{c}{SCUC Problems} \\ \midrule
				\multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Improvement \\      (\%, Time)\end{tabular}} & \multirow{2}{*}{PD integral} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Improvement \\      (\%, PD integral)\end{tabular}} & \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Improvement \\      (\%, Time)\end{tabular}} \\
				&  &  &  &  &  &  &  \\ \cmidrule(r){1-5} \cmidrule(l){6-8} 
				Default & 242.14 (109.21) & NA & \textbf{13331.06 (11877.49)} & NA & Default-OptVerse & 76.01 & NA \\
				HEM (Ours) & \textbf{237.00 (113.11)} & \textbf{2.12} & 13425.27 (11781.09) & -0.71 & HEM-OptVerse (Ours) & \textbf{69.18} & \textbf{8.99} \\ \bottomrule
			\end{tabular}
		}
	\end{table*}
	
	% \begin{table}[t]
		% \caption{{\color{red} Evaluation of HEM on all instances from the MIPLIB dataset.}}
		% \label{hem_miplib_whole_all}
		% \centering
		% \resizebox{0.48\textwidth}{!}{
			% \begin{tabular}{@{}ccccc@{}}
				% \toprule
				%  & \multicolumn{4}{c}{MIPLIB Entire} \\ \midrule
				% \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Improvement \\      (\%, Time)\end{tabular}} & \multirow{2}{*}{PD integral} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Improvement \\      (\%, PD integral)\end{tabular}} \\
				%  &  &  &  &  \\ \midrule
				% Default & 242.14 (109.21) & NA & \textbf{13331.06 (11877.49)} & NA \\
				% HEM (Ours) & \textbf{237.00 (113.11)} & \textbf{2.12} & 13425.27 (11781.09) & -0.71 \\ \bottomrule
				% \end{tabular}
			% }
		% \end{table}
	
	% \begin{table}[t]
		% \caption{{\color{red} Evaluation of HEM in the OptVerse commercial solver.}}
		% \label{hem_optverse}
		% \centering
		% \resizebox{0.48\textwidth}{!}{
			% \begin{tabular}{@{}ccc@{}}
				% \toprule
				% \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Improvement \\      (\%, Time)\end{tabular}
\begin{tabular}{@{}cccccccc@{}}
				\toprule
				\toprule
				\multirow{2}{*}{Instance   name} & \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{PD integral} & \multirow{2}{*}{Instance name} & \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{PD integral} \\
				&  &  &  &  &  &  &  \\ \midrule
				supportcase7 & HEM (Ours) & 171.03 & 10293.18 & istanbul-no-cutoff & HEM (Ours) & 268.96 & 10945.90 \\
				supportcase7 & Default & 161.56 & 5079.67 & istanbul-no-cutoff & Default & 233.91 & 8885.47 \\
				neos-4413714-turia & HEM (Ours) & 303.26 & 30325.68 & dws012-03 & HEM (Ours) & 300.03 & 30002.59 \\
				neos-4413714-turia & Default & 300.11 & 30011.48 & dws012-03 & Default & 300.01 & 30001.06 \\
				loopha13 & HEM (Ours) & 300.00 & 30000.04 & neos-826650 & HEM (Ours) & 300.00 & 30000.05 \\
				loopha13 & Default & 300.01 & 30000.64 & neos-826650 & Default & 300.00 & 30000.08 \\
				bppc6-06 & HEM (Ours) & 300.01 & 3594.09 & neos-848589 & HEM (Ours) & 321.08 & 32107.58 \\
				bppc6-06 & Default & 300.00 & 3620.68 & neos-848589 & Default & 314.24 & 31423.79 \\
				dc1c & HEM (Ours) & 300.00 & 29159.48 & beasleyC3 & HEM (Ours) & 300.00 & 15360.70 \\
				dc1c & Default & 300.01 & 29226.89 & beasleyC3 & Default & 300.00 & 12069.52 \\
				pk1 & HEM (Ours) & 124.40 & 6624.47 & neos-2746589-doon & HEM (Ours) & 303.17 & 30317.19 \\
				pk1 & Default & 117.49 & 5230.99 & neos-2746589-doon & Default & 302.09 & 30209.27 \\
				pigeon-10 & HEM (Ours) & 11.29 & 121.98 & opm2-z6-s1 & HEM (Ours) & 209.48 & 2893.50 \\
				pigeon-10 & Default & 48.81 & 495.60 & opm2-z6-s1 & Default & 112.28 & 3270.46 \\
				cvs08r139-94 & HEM (Ours) & 300.00 & 5206.78 & neos-1122047 & HEM (Ours) & 3.11 & 305.67 \\
				cvs08r139-94 & Default & 300.00 & 5151.11 & neos-1122047 & Default & 2.58 & 253.50 \\
				nursesched-medium-hint03 & HEM (Ours) & 301.49 & 30148.71 & sct31 & HEM (Ours) & 300.00 & 16833.62 \\
				nursesched-medium-hint03 & Default & 301.33 & 30132.67 & sct31 & Default & 300.00 & 13478.60 \\
				rail507 & HEM (Ours) & 86.80 & 2989.06 & p200x1188c & HEM (Ours) & 300.00 & \textbf{1905.48} \\
				rail507 & Default & 300.00 & 3944.25 & p200x1188c & Default & 300.00 & 12400.04 \\
				supportcase16 & HEM (Ours) & 0.08 & 1.74 & set3-16 & HEM (Ours) & 300.00 & 27850.42 \\
				supportcase16 & Default & 0.04 & 1.39 & set3-16 & Default & 300.01 & 27016.62 \\
				supportcase23 & HEM (Ours) & 300.03 & 30002.70 & berlin-5-8-0 & HEM (Ours) & 300.01 & 6731.06 \\
				supportcase23 & Default & 300.01 & 30001.06 & berlin-5-8-0 & Default & 300.02 & 9014.56 \\
				acc-tight5 & HEM (Ours) & 84.49 & 8448.84 & lectsched-5-obj & HEM (Ours) & 300.00 & 30000.07 \\
				acc-tight5 & Default & 101.05 & 10104.33 & lectsched-5-obj & Default & 300.02 & 23713.00 \\
				allcolor58 & HEM (Ours) & 300.91 & 30080.31 & neos-860300 & HEM (Ours) & 27.67 & 1338.58 \\
				allcolor58 & Default & 301.69 & 30137.51 & neos-860300 & Default & 38.63 & 1668.05 \\
				ger50-17-trans-dfn-3t & HEM (Ours) & 300.01 & 10570.45 & s1234 & HEM (Ours) & 300.00 & 26716.95 \\
				ger50-17-trans-dfn-3t & Default & 300.00 & 10640.70 & s1234 & Default & 300.00 & 29946.33 \\
				neos8 & HEM (Ours) & 0.78 & 50.96 & berlin & HEM (Ours) & 1.80 & 168.78 \\
				neos8 & Default & 0.56 & 45.08 & berlin & Default & 300.00 & 22556.29 \\
				tokyometro & HEM (Ours) & 300.01 & 25223.99 & neos-3555904-turama & HEM (Ours) & 302.25 & 30225.28 \\
				tokyometro & Default & 300.00 & 27916.23 & neos-3555904-turama & Default & 301.04 & 30103.83 \\
				gsvm2rl5 & HEM (Ours) & 300.00 & 20977.88 & dano3mip & HEM (Ours) & 300.04 & 9827.41 \\
				gsvm2rl5 & Default & 300.00 & 20963.11 & dano3mip & Default & 300.05 & 9912.95 \\
				pigeon-20 & HEM (Ours) & 300.00 & 1787.69 & aligninq & HEM (Ours) & 0.37 & 37.32 \\
				pigeon-20 & Default & 300.00 & 1677.25 & aligninq & Default & 9.40 & 91.95 \\
				supportcase41 & HEM (Ours) & 300.33 & 30032.56 & dsbmip & HEM (Ours) & 0.68 & 36.07 \\
				supportcase41 & Default & 300.51 & 30051.07 & dsbmip & Default & 0.95 & 36.81 \\
				neos-3209519-ruhr & HEM (Ours) & 300.00 & 13249.40 & snp-02-004-104 & HEM (Ours) & 300.02 & 30001.73 \\
				neos-3209519-ruhr & Default & 300.00 & 13894.18 & snp-02-004-104 & Default & 300.03 & 30002.84 \\
				neos-5195221-niemur & HEM (Ours) & 300.00 & 30000.40 & n13-3 & HEM (Ours) & 41.41 & 201.20 \\
				neos-5195221-niemur & Default & 300.00 & 30000.32 & n13-3 & Default & 18.66 & 86.40 \\
				pw-myciel4 & HEM (Ours) & 300.00 & 17285.62 & probportfolio & HEM (Ours) & 300.00 & 14867.88 \\
				pw-myciel4 & Default & 300.00 & 16387.31 & probportfolio & Default & 300.00 & 17571.52 \\
				beavma & HEM (Ours) & 3.41 & 23.93 & neos-1337307 & HEM (Ours) & 300.00 & 30000.09 \\
				beavma & Default & 1.51 & 9.06 & neos-1337307 & Default & 300.00 & 30000.01 \\ \bottomrule
			\end{tabular}
\begin{tabular}{@{}cccccccc@{}}
				\toprule
				\toprule
				\multirow{2}{*}{Instance   name} & \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{PD integral} & \multirow{2}{*}{Instance name} & \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{PD integral} \\
				&  &  &  &  &  &  &  \\ \midrule
				neos-3759587-noosa & HEM (Ours) & 31.99 & 3198.11 & nexp-150-20-8-5 & HEM (Ours) & 109.70 & 10445.19 \\
				neos-3759587-noosa & Default & 24.19 & 2418.13 & nexp-150-20-8-5 & Default & 300.00 & 24821.33 \\
				neos-4343293-stony & HEM (Ours) & 300.00 & 18256.30 & ns1849932 & HEM (Ours) & 300.09 & 30008.95 \\
				neos-4343293-stony & Default & 300.00 & 18456.28 & ns1849932 & Default & 303.24 & 30323.93 \\
				radiationm40-10-02 & HEM (Ours) & 300.00 & 12987.75 & beasleyC1 & HEM (Ours) & 10.34 & 167.80 \\
				radiationm40-10-02 & Default & 300.01 & 13722.23 & beasleyC1 & Default & 9.36 & 150.95 \\
				ns4-pr6 & HEM (Ours) & 176.37 & 38.35 & supportcase40 & HEM (Ours) & 300.00 & 2730.05 \\
				ns4-pr6 & Default & 95.15 & 27.33 & supportcase40 & Default & 300.00 & 2647.49 \\
				neos-3594536-henty & HEM (Ours) & 300.07 & 2420.84 & p500x2988c & HEM (Ours) & 1.80 & 34.49 \\
				neos-3594536-henty & Default & 300.02 & 2382.38 & p500x2988c & Default & 1.70 & 27.24 \\
				rmatr100-p5 & HEM (Ours) & 300.00 & 5882.44 & neos-826224 & HEM (Ours) & 90.66 & 2382.46 \\
				rmatr100-p5 & Default & 300.00 & 5358.22 & neos-826224 & Default & 68.73 & 1264.98 \\
				neos-5076235-embley & HEM (Ours) & 300.00 & 8175.26 & h80x6320d & HEM (Ours) & 300.01 & 5108.96 \\
				neos-5076235-embley & Default & 300.01 & 7750.12 & h80x6320d & Default & 300.00 & 4944.07 \\
				trento1 & HEM (Ours) & 300.00 & 23876.76 & opm2-z8-s0 & HEM (Ours) & 300.01 & 13770.78 \\
				trento1 & Default & 300.00 & 23849.69 & opm2-z8-s0 & Default & 300.01 & 14525.46 \\
				neos-1420546 & HEM (Ours) & 300.00 & 5037.73 & neos-4650160-yukon & HEM (Ours) & 300.01 & 30000.06 \\
				neos-1420546 & Default & 300.02 & 4850.51 & neos-4650160-yukon & Default & 300.01 & 30000.32 \\
				n3700 & HEM (Ours) & 300.00 & 7498.37 & sp97ic & HEM (Ours) & 300.00 & 5709.25 \\
				n3700 & Default & 300.00 & 7435.09 & sp97ic & Default & 300.00 & 5037.69 \\
				gen & HEM (Ours) & 0.11 & 1.44 & lectsched-4-obj & HEM (Ours) & 25.60 & 1696.96 \\
				gen & Default & 0.08 & 1.38 & lectsched-4-obj & Default & 11.25 & 784.84 \\
				neos-885086 & HEM (Ours) & 300.00 & 1253.43 & opm2-z7-s8 & HEM (Ours) & 300.00 & 6143.38 \\
				neos-885086 & Default & 300.00 & 1170.84 & opm2-z7-s8 & Default & 300.00 & 8607.81 \\
				misc07 & HEM (Ours) & 14.55 & 447.29 & traininstance2 & HEM (Ours) & 300.00 & 30000.03 \\
				misc07 & Default & 13.70 & 335.85 & traininstance2 & Default & 300.00 & 30000.09 \\
				mushroom-best & HEM (Ours) & 300.01 & 30000.96 & nexp-150-20-1-5 & HEM (Ours) & 200.70 & 2813.87 \\
				mushroom-best & Default & 300.01 & 29928.88 & nexp-150-20-1-5 & Default & 300.00 & 3932.13 \\
				neos-831188 & HEM (Ours) & 300.00 & 8511.26 & supportcase33 & HEM (Ours) & 300.00 & 15960.48 \\
				neos-831188 & Default & 271.02 & 13374.50 & supportcase33 & Default & 300.00 & 10689.37 \\
				comp21-2idx & HEM (Ours) & 300.01 & 29916.77 & biella1 & HEM (Ours) & 300.01 & 17763.66 \\
				comp21-2idx & Default & 300.00 & 29933.48 & biella1 & Default & 300.00 & 16829.23 \\
				triptim1 & HEM (Ours) & 301.28 & 27250.01 & neos-5107597-kakapo & HEM (Ours) & 300.00 & 26195.32 \\
				triptim1 & Default & 301.22 & 24026.33 & neos-5107597-kakapo & Default & 300.00 & 23588.92 \\
				neos-4722843-widden & HEM (Ours) & 300.03 & 29153.77 & rmatr200-p5 & HEM (Ours) & 301.83 & 15330.00 \\
				neos-4722843-widden & Default & 300.01 & 28724.77 & rmatr200-p5 & Default & 303.42 & 15337.71 \\
				k16x240b & HEM (Ours) & 300.01 & 8520.64 & ds & HEM (Ours) & 302.74 & 29271.58 \\
				k16x240b & Default & 300.01 & 10078.17 & ds & Default & 442.52 & 42586.65 \\
				noswot & HEM (Ours) & 33.90 & 159.88 & rd-rplusc-21 & HEM (Ours) & 300.00 & 29995.52 \\
				noswot & Default & 29.00 & 137.19 & rd-rplusc-21 & Default & 300.00 & 29994.70 \\
				sct2 & HEM (Ours) & 300.00 & 452.80 & 50v-10 & HEM (Ours) & 300.00 & 2188.96 \\
				sct2 & Default & 300.00 & 401.39 & 50v-10 & Default & 300.00 & 2235.31 \\
				app1-1 & HEM (Ours) & 0.63 & 58.12 & piperout-d27 & HEM (Ours) & 30.88 & 2454.01 \\
				app1-1 & Default & 0.57 & 53.14 & piperout-d27 & Default & 26.46 & 2038.97 \\
				nu120-pr12 & HEM (Ours) & 7.42 & 73.98 & rococoB10-011000 & HEM (Ours) & 116.21 & 5075.11 \\
				nu120-pr12 & Default & 7.99 & 77.28 & rococoB10-011000 & Default & 300.00 & 12744.09 \\
				ns1904248 & HEM (Ours) & 300.05 & 30005.07 & ci-s4 & HEM (Ours) & 44.41 & 2484.01 \\
				ns1904248 & Default & 300.03 & 30003.47 & ci-s4 & Default & 29.99 & 1456.73 \\
				khb05250 & HEM (Ours) & 0.90 & 8.02 & gen-ip036 & HEM (Ours) & 300.00 & 96.82 \\
				khb05250 & Default & 0.48 & 5.82 & gen-ip036 & Default & 300.00 & 76.63 \\
				eva1aprime6x6opt & HEM (Ours) & 300.00 & 30000.10 & neos-957323 & HEM (Ours) & 300.00 & 7465.30 \\
				eva1aprime6x6opt & Default & 300.00 & 30000.07 & neos-957323 & Default & 261.26 & 4902.44 \\ \bottomrule
			\end{tabular}
\begin{tabular}{@{}cccccccc@{}}
				\toprule
				\multirow{2}{*}{Instance   name} & \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{PD integral} & \multirow{2}{*}{Instance name} & \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{PD integral} \\
				&  &  &  &  &  &  &  \\ \midrule
				neos-3656078-kumeu & HEM (Ours) & 300.67 & 30067.06 & g200x740 & HEM (Ours) & 300.00 & 4194.39 \\
				neos-3656078-kumeu & Default & 300.12 & 30012.27 & g200x740 & Default & 300.00 & 2361.11 \\
				neos-954925 & HEM (Ours) & 302.97 & 8384.86 & neos-3426085-ticino & HEM (Ours) & 49.43 & 278.56 \\
				neos-954925 & Default & 302.01 & 7483.41 & neos-3426085-ticino & Default & 300.03 & 2467.60 \\
				ran13x13 & HEM (Ours) & 70.75 & 425.67 & pigeon-08 & HEM (Ours) & 4.90 & 68.65 \\
				ran13x13 & Default & 70.71 & 427.02 & pigeon-08 & Default & 2.32 & 34.96 \\
				bab6 & HEM (Ours) & 305.49 & 30549.37 & dfn-bwin-DBE & HEM (Ours) & 300.00 & 23767.69 \\
				bab6 & Default & 302.72 & 30272.30 & dfn-bwin-DBE & Default & 300.00 & 15899.51 \\
				toll-like & HEM (Ours) & 300.01 & 24007.09 & reblock115 & HEM (Ours) & 300.00 & 1092.33 \\
				toll-like & Default & 300.00 & 22759.58 & reblock115 & Default & 300.00 & 1188.85 \\
				neos16 & HEM (Ours) & 300.00 & 1685.31 & swath & HEM (Ours) & 300.02 & 24022.99 \\
				neos16 & Default & 300.00 & 3240.90 & swath & Default & 300.02 & 24629.17 \\
				prod1 & HEM (Ours) & 27.64 & 81.42 & gmut-76-50 & HEM (Ours) & 301.42 & 3754.92 \\
				prod1 & Default & 17.56 & 38.25 & gmut-76-50 & Default & 300.47 & 3756.05 \\
				core4284-1064 & HEM (Ours) & 130.64 & 10829.49 & 23588 & HEM (Ours) & 3.44 & 92.92 \\
				core4284-1064 & Default & 300.05 & 11455.30 & 23588 & Default & 3.75 & 74.57 \\
				qnet1-o & HEM (Ours) & 2.25 & 53.94 & sorrell8 & HEM (Ours) & 300.00 & 23264.84 \\
				qnet1-o & Default & 1.08 & 28.37 & sorrell8 & Default & 300.00 & 22577.85 \\
				neos-3530905-gaula & HEM (Ours) & 300.01 & 2563.14 & neos-5221106-oparau & HEM (Ours) & 300.14 & 30014.36 \\
				neos-3530905-gaula & Default & 300.00 & 3239.95 & neos-5221106-oparau & Default & 300.01 & 30001.32 \\
				rocII-8-11 & HEM (Ours) & 300.01 & 30001.22 & timtab1 & HEM (Ours) & 300.00 & 4917.39 \\
				rocII-8-11 & Default & 300.00 & 28339.99 & timtab1 & Default & 300.00 & 4592.97 \\
				drayage-25-23 & HEM (Ours) & 300.00 & 2197.62 & neos-1599274 & HEM (Ours) & 106.18 & 391.20 \\
				drayage-25-23 & Default & 300.00 & 1337.71 & neos-1599274 & Default & 2.97 & 205.71 \\
				neos-4300652-rahue & HEM (Ours) & 300.94 & 20093.16 & neos-3755335-nizao & HEM (Ours) & 160.09 & 16005.79 \\
				neos-4300652-rahue & Default & 300.36 & 30036.35 & neos-3755335-nizao & Default & 221.12 & 22094.23 \\
				neos-3634244-kauru & HEM (Ours) & 340.74 & 33930.05 & fiber & HEM (Ours) & 2.88 & 110.70 \\
				neos-3634244-kauru & Default & 317.65 & 31627.44 & fiber & Default & 1.97 & 66.96 \\
				pigeon-13 & HEM (Ours) & 300.00 & 2367.16 & bppc8-09 & HEM (Ours) & 300.00 & 1406.41 \\
				pigeon-13 & Default & 300.00 & 2491.82 & bppc8-09 & Default & 300.00 & 1501.39 \\
				neos17 & HEM (Ours) & 20.16 & 972.65 & decomp1 & HEM (Ours) & 96.83 & 1717.15 \\
				neos17 & Default & 31.42 & 1065.50 & decomp1 & Default & 84.68 & 1363.22 \\
				ex1010-pi & HEM (Ours) & 41.94 & 1862.29 & scpj4scip & HEM (Ours) & 302.75 & 15882.32 \\
				ex1010-pi & Default & 300.01 & 6584.58 & scpj4scip & Default & 302.12 & 15494.02 \\
				aflow30a & HEM (Ours) & 17.06 & 153.51 & queens-30 & HEM (Ours) & 300.83 & 16375.54 \\
				aflow30a & Default & 36.70 & 279.27 & queens-30 & Default & 300.81 & 16749.56 \\
				mzzv42z & HEM (Ours) & 300.00 & 9108.06 & mas76 & HEM (Ours) & 57.65 & 60.67 \\
				mzzv42z & Default & 300.00 & 10904.81 & mas76 & Default & 82.96 & 98.18 \\
				glass-sc & HEM (Ours) & 300.00 & 8062.51 & b2c1s1 & HEM (Ours) & 300.00 & 20027.00 \\
				glass-sc & Default & 300.00 & 8806.45 & b2c1s1 & Default & 300.00 & 21464.96 \\
				neos-820879 & HEM (Ours) & 122.10 & 829.58 & flugpl & HEM (Ours) & 0.03 & 1.92 \\
				neos-820879 & Default & 121.04 & 681.68 & flugpl & Default & 0.03 & 1.62 \\
				sct5 & HEM (Ours) & 300.01 & 26036.69 & piperout-27 & HEM (Ours) & 38.67 & 3792.68 \\
				sct5 & Default & 300.01 & 21415.71 & piperout-27 & Default & 50.71 & 2633.38 \\
				neos-3610173-itata & HEM (Ours) & 1.29 & 7.87 & cost266-UUE & HEM (Ours) & 300.00 & 3577.97 \\
				neos-3610173-itata & Default & 6.67 & 23.33 & cost266-UUE & Default & 300.00 & 3291.35 \\
				fhnw-schedule-paira100 & HEM (Ours) & 300.00 & 24805.57 & chromaticindex512-7 & HEM (Ours) & 302.00 & 15707.05 \\
				fhnw-schedule-paira100 & Default & 300.00 & 25636.38 & chromaticindex512-7 & Default & 301.17 & 15050.59 \\
				fhnw-schedule-paira400 & HEM (Ours) & 300.02 & 29928.81 & tbfp-bigm & HEM (Ours) & 300.00 & 29952.53 \\
				fhnw-schedule-paira400 & Default & 301.10 & 30026.32 & tbfp-bigm & Default & 300.00 & 29960.21 \\ \bottomrule
			\end{tabular}
\begin{tabular}{@{}cccccccc@{}}
				\toprule
				\multirow{2}{*}{Instance   name} & \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{PD integral} & \multirow{2}{*}{Instance name} & \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{PD integral} \\
				&  &  &  &  &  &  &  \\ \midrule
				neos-933638 & HEM (Ours) & 300.00 & 24675.26 & cmflsp50-24-8-8 & HEM (Ours) & 300.00 & 30000.35 \\
				neos-933638 & Default & 300.00 & 25978.22 & cmflsp50-24-8-8 & Default & 300.00 & 30000.48 \\
				supportcase18 & HEM (Ours) & 300.01 & 1230.69 & piperout-03 & HEM (Ours) & 37.54 & 1390.49 \\
				supportcase18 & Default & 300.00 & 2327.46 & piperout-03 & Default & 20.24 & 627.14 \\
				f2000 & HEM (Ours) & 300.02 & 30001.84 & qnet1 & HEM (Ours) & 1.84 & 45.97 \\
				f2000 & Default & 300.02 & 30002.42 & qnet1 & Default & 2.00 & 47.09 \\
				neos-686190 & HEM (Ours) & 88.88 & 2485.56 & rmatr200-p10 & HEM (Ours) & 300.22 & 16754.09 \\
				neos-686190 & Default & 155.26 & 3565.51 & rmatr200-p10 & Default & 300.19 & 15937.30 \\
				neos-933562 & HEM (Ours) & 300.00 & 30000.01 & chromaticindex32-8 & HEM (Ours) & 4.03 & 138.76 \\
				neos-933562 & Default & 300.00 & 30000.04 & chromaticindex32-8 & Default & 3.35 & 116.37 \\
				mkc & HEM (Ours) & 300.00 & 3131.59 & map18 & HEM (Ours) & 300.00 & 5204.01 \\
				mkc & Default & 300.00 & 3346.59 & map18 & Default & 300.00 & 5011.93 \\
				iis-glass-cov & HEM (Ours) & 300.00 & 7225.48 & neos-3682128-sandon & HEM (Ours) & 300.00 & 19986.91 \\
				iis-glass-cov & Default & 300.00 & 6901.28 & neos-3682128-sandon & Default & 300.00 & 20126.59 \\
				neos9 & HEM (Ours) & 302.83 & 30283.37 & mas74 & HEM (Ours) & 300.01 & 2090.64 \\
				neos9 & Default & 301.44 & 30143.57 & mas74 & Default & 300.01 & 1772.69 \\
				neos-3072252-nete & HEM (Ours) & 300.00 & 2818.27 & cmflsp40-24-10-7 & HEM (Ours) & 300.00 & 30000.15 \\
				neos-3072252-nete & Default & 300.00 & 2648.87 & cmflsp40-24-10-7 & Default & 300.00 & 30000.15 \\
				nursesched-sprint-hidden09 & HEM (Ours) & 300.00 & 23875.48 & sing44 & HEM (Ours) & 302.94 & 21962.78 \\
				nursesched-sprint-hidden09 & Default & 300.00 & 26334.48 & sing44 & Default & 339.78 & 19856.41 \\
				CMS750-4 & HEM (Ours) & 300.11 & 10259.69 & d20200 & HEM (Ours) & 80.33 & 663.53 \\
				CMS750-4 & Default & 300.09 & 17546.64 & d20200 & Default & 300.00 & 890.47 \\
				neos-872648 & HEM (Ours) & 301.79 & 30082.42 & n3seq24 & HEM (Ours) & 305.31 & 25521.89 \\
				neos-872648 & Default & 302.60 & 30037.89 & n3seq24 & Default & 303.75 & 25054.17 \\
				neos-2328163-agri & HEM (Ours) & 300.00 & 23106.49 & blend2 & HEM (Ours) & 2.15 & 114.03 \\
				neos-2328163-agri & Default & 300.00 & 21578.56 & blend2 & Default & 1.74 & 86.10 \\
				neos-4647032-veleka & HEM (Ours) & 300.92 & 12766.14 & sorrell4 & HEM (Ours) & 325.99 & 32165.08 \\
				neos-4647032-veleka & Default & 300.70 & 11494.80 & sorrell4 & Default & 300.16 & 29585.77 \\
				swath2 & HEM (Ours) & 78.73 & 1299.74 & graphdraw-domain & HEM (Ours) & 300.00 & 9788.69 \\
				swath2 & Default & 62.34 & 914.19 & graphdraw-domain & Default & 300.00 & 8768.64 \\
				dws012-02 & HEM (Ours) & 300.01 & 30000.67 & ns930473 & HEM (Ours) & 300.00 & 30000.26 \\
				dws012-02 & Default & 300.00 & 30000.15 & ns930473 & Default & 300.00 & 30000.40 \\
				xmas10-2 & HEM (Ours) & 300.00 & 30000.12 & neos-2657525-crna & HEM (Ours) & 300.00 & 30000.01 \\
				xmas10-2 & Default & 300.00 & 30000.09 & neos-2657525-crna & Default & 300.00 & 30000.03 \\
				map10 & HEM (Ours) & 300.17 & 14424.14 & neos-5100895-inster & HEM (Ours) & 300.00 & 10350.73 \\
				map10 & Default & 300.07 & 12881.00 & neos-5100895-inster & Default & 300.01 & 8617.35 \\
				neos-480878 & HEM (Ours) & 18.29 & 71.25 & neos-5106984-jizera & HEM (Ours) & 300.21 & 30021.09 \\
				neos-480878 & Default & 15.10 & 63.28 & neos-5106984-jizera & Default & 300.22 & 30022.01 \\
				gsvm2rl3 & HEM (Ours) & 300.01 & 11329.37 & air05 & HEM (Ours) & 56.32 & 1009.90 \\
				gsvm2rl3 & Default & 300.01 & 10835.78 & air05 & Default & 71.97 & 936.17 \\
				graph20-20-1rand & HEM (Ours) & 300.00 & 22132.47 & neos-1223462 & HEM (Ours) & 34.32 & 3432.17 \\
				graph20-20-1rand & Default & 300.00 & 23225.13 & neos-1223462 & Default & 39.40 & 3940.09 \\
				supportcase37 & HEM (Ours) & 215.15 & 16566.21 & ns1208400 & HEM (Ours) & 300.00 & 30000.41 \\
				supportcase37 & Default & 176.08 & 12669.59 & ns1208400 & Default & 300.00 & 30000.15 \\
				icir97-potential & HEM (Ours) & 300.00 & 2446.99 & adult-max5features & HEM (Ours) & 304.02 & 30401.69 \\
				icir97-potential & Default & 300.00 & 2092.13 & adult-max5features & Default & 302.64 & 30263.81 \\
				supportcase34 & HEM (Ours) & 300.01 & 23074.16 & n370b & HEM (Ours) & 300.00 & 7381.95 \\
				supportcase34 & Default & 300.01 & 16989.15 & n370b & Default & 300.00 & 7302.67 \\
				neos-824661 & HEM (Ours) & 300.00 & 12156.04 & cap6000 & HEM (Ours) & 19.17 & 31.50 \\
				neos-824661 & Default & 282.44 & 8809.19 & cap6000 & Default & 6.35 & 26.30 \\
				neos-3046601-motu & HEM (Ours) & 300.01 & 21564.43 & 10teams & HEM (Ours) & 80.39 & 2008.06 \\
				neos-3046601-motu & Default & 300.01 & 20851.82 & 10teams & Default & 59.54 & 1047.81 \\ \bottomrule
			\end{tabular}
\begin{tabular}{@{}cccccccc@{}}
				\toprule
				\multirow{2}{*}{Instance   name} & \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{PD integral} & \multirow{2}{*}{Instance name} & \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{PD integral} \\
				&  &  &  &  &  &  &  \\ \midrule
				manna81 & HEM (Ours) & 300.01 & 155.57 & adult-regularized & HEM (Ours) & 303.61 & 30360.54 \\
				manna81 & Default & 0.88 & 24.43 & adult-regularized & Default & 303.07 & 30307.08 \\
				n6-3 & HEM (Ours) & 300.02 & 7110.18 & neos-4355351-swalm & HEM (Ours) & 306.36 & 30636.41 \\
				n6-3 & Default & 300.00 & 6411.26 & neos-4355351-swalm & Default & 305.05 & 30504.98 \\
				markshare2 & HEM (Ours) & 300.02 & 30000.00 & neos-3216931-puriri & HEM (Ours) & 300.00 & 30000.12 \\
				markshare2 & Default & 300.02 & 30000.00 & neos-3216931-puriri & Default & 300.00 & 30000.09 \\
				dcmulti & HEM (Ours) & 0.69 & 4.48 & app3 & HEM (Ours) & 1.53 & 39.94 \\
				dcmulti & Default & 0.69 & 4.42 & app3 & Default & 1.79 & 25.03 \\
				neos-4805882-barwon & HEM (Ours) & 300.00 & 6050.70 & roi2alpha3n4 & HEM (Ours) & 300.00 & 14683.88 \\
				neos-4805882-barwon & Default & 300.00 & 5301.15 & roi2alpha3n4 & Default & 300.05 & 14408.90 \\
				neos-555343 & HEM (Ours) & 300.00 & 4260.10 & neos-911970 & HEM (Ours) & 300.00 & 9253.47 \\
				neos-555343 & Default & 300.00 & 4281.19 & neos-911970 & Default & 300.00 & 8283.90 \\
				academictimetablesmall & HEM (Ours) & 300.00 & 30000.30 & lr1dr02vc05v8a-t360 & HEM (Ours) & 300.01 & 28018.01 \\
				academictimetablesmall & Default & 300.01 & 30000.62 & lr1dr02vc05v8a-t360 & Default & 300.00 & 28922.64 \\
				neos-4306827-ravan & HEM (Ours) & 302.44 & 30244.39 & neos-662469 & HEM (Ours) & 300.01 & 17974.07 \\
				neos-4306827-ravan & Default & 301.92 & 30191.67 & neos-662469 & Default & 300.00 & 21617.42 \\
				neos-885524 & HEM (Ours) & 300.06 & 3971.59 & nsa & HEM (Ours) & 0.60 & 3.47 \\
				neos-885524 & Default & 234.66 & 3611.65 & nsa & Default & 0.58 & 3.52 \\
				supportcase39 & HEM (Ours) & 300.06 & 30006.26 & neos-1067731 & HEM (Ours) & 300.00 & 13095.86 \\
				supportcase39 & Default & 300.00 & 30000.24 & neos-1067731 & Default & 300.00 & 12973.48 \\
				blp-ar98 & HEM (Ours) & 300.05 & 11818.11 & ns1111636 & HEM (Ours) & 305.43 & 28696.39 \\
				blp-ar98 & Default & 300.00 & 11766.84 & ns1111636 & Default & 301.71 & 28331.18 \\
				eva1aprime5x5opt & HEM (Ours) & 300.00 & 30000.04 & neos-4738912-atrato & HEM (Ours) & 200.29 & 268.59 \\
				eva1aprime5x5opt & Default & 300.00 & 30000.21 & neos-4738912-atrato & Default & 216.38 & 172.20 \\
				n9-3 & HEM (Ours) & 300.00 & 12867.28 & ns1456591 & HEM (Ours) & 300.00 & 29405.54 \\
				n9-3 & Default & 300.03 & 12079.88 & ns1456591 & Default & 300.04 & 28426.55 \\
				set3-09 & HEM (Ours) & 300.00 & 28699.39 & ger50-17-trans-pop-3t & HEM (Ours) & 300.01 & 11555.97 \\
				set3-09 & Default & 300.00 & 27091.75 & ger50-17-trans-pop-3t & Default & 300.02 & 10839.65 \\
				pb-gfrd-pnc & HEM (Ours) & 300.32 & 30031.74 & atlanta-ip & HEM (Ours) & 300.00 & 21387.87 \\
				pb-gfrd-pnc & Default & 300.01 & 30000.55 & atlanta-ip & Default & 300.01 & 15408.79 \\
				neos-2624317-amur & HEM (Ours) & 213.14 & 21313.63 & core4872-1529 & HEM (Ours) & 184.91 & 10372.89 \\
				neos-2624317-amur & Default & 205.64 & 20563.61 & core4872-1529 & Default & 300.05 & 9997.27 \\
				neos-4760493-puerua & HEM (Ours) & 303.18 & 19800.09 & ger50-17-ptp-pop-6t & HEM (Ours) & 300.01 & 7783.48 \\
				neos-4760493-puerua & Default & 301.87 & 19203.37 & ger50-17-ptp-pop-6t & Default & 300.01 & 8025.33 \\
				neos-1367061 & HEM (Ours) & 151.26 & 15124.53 & markshare1 & HEM (Ours) & 300.01 & 30000.00 \\
				neos-1367061 & Default & 112.19 & 11217.79 & markshare1 & Default & 300.01 & 30000.00 \\
				decomp2 & HEM (Ours) & 220.03 & 2599.63 & piperout-08 & HEM (Ours) & 20.73 & 1617.36 \\
				decomp2 & Default & 115.05 & 1309.64 & piperout-08 & Default & 40.67 & 1733.31 \\
				ns1828997 & HEM (Ours) & 300.33 & 30032.72 & neos-3610040-iskar & HEM (Ours) & 3.31 & 19.07 \\
				ns1828997 & Default & 300.18 & 30018.13 & neos-3610040-iskar & Default & 6.05 & 28.47 \\
				timtab1CUTS & HEM (Ours) & 143.27 & 1725.59 & mtest4ma & HEM (Ours) & 300.01 & 5912.25 \\
				timtab1CUTS & Default & 119.34 & 1384.50 & mtest4ma & Default & 300.00 & 5500.48 \\
				rmatr100-p10 & HEM (Ours) & 217.90 & 3090.53 & mitre & HEM (Ours) & 6.43 & 410.12 \\
				rmatr100-p10 & Default & 221.37 & 2624.57 & mitre & Default & 5.55 & 366.73 \\
				air03 & HEM (Ours) & 5.82 & 228.37 & neos-5102383-irwell & HEM (Ours) & 300.18 & 8744.91 \\
				air03 & Default & 5.62 & 216.89 & neos-5102383-irwell & Default & 300.09 & 8033.93 \\
				mcsched & HEM (Ours) & 50.10 & 371.70 & seymour1 & HEM (Ours) & 146.94 & 349.74 \\
				mcsched & Default & 156.19 & 998.82 & seymour1 & Default & 117.88 & 287.60 \\
				neos-4333596-skien & HEM (Ours) & 300.00 & 16.03 & gus-sch & HEM (Ours) & 10.81 & 116.81 \\
				neos-4333596-skien & Default & 300.00 & 14.71 & gus-sch & Default & 9.14 & 203.55 \\
				n7-3 & HEM (Ours) & 300.00 & 2863.70 & ramos3 & HEM (Ours) & 301.01 & 22419.53 \\
				n7-3 & Default & 300.00 & 2370.54 & ramos3 & Default & 300.49 & 19635.22 \\ \bottomrule
			\end{tabular}
		}
	\end{table*}
	
	\begin{table*}
		\caption{Evaluation of HEM on all instances from the MIPLIB dataset.}
		\label{hem_miplib_whole_all_each_instance6}
		\centering
		\resizebox{\textwidth}{!}{
			\begin{tabular}{@{}cccccccc@{}}
				\toprule
				\multirow{2}{*}{Instance   name} & \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{PD integral} & \multirow{2}{*}{Instance name} & \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{PD integral} \\
				&  &  &  &  &  &  &  \\ \midrule
				unitcal-7 & HEM (Ours) & 300.19 & 30018.65 & brazil3 & HEM (Ours) & 300.00 & 30000.14 \\
				unitcal-7 & Default & 300.19 & 29627.79 & brazil3 & Default & 300.00 & 30000.17 \\
				gt2 & HEM (Ours) & 0.10 & 3.11 & drayage-100-12 & HEM (Ours) & 300.00 & 3857.06 \\
				gt2 & Default & 0.10 & 3.32 & drayage-100-12 & Default & 300.00 & 3395.58 \\
				co-100 & HEM (Ours) & 311.21 & 28621.40 & neos-3660371-kurow & HEM (Ours) & 300.00 & 17472.28 \\
				co-100 & Default & 303.17 & 27884.97 & neos-3660371-kurow & Default & 300.00 & 14003.05 \\
				liu & HEM (Ours) & 300.01 & 17961.58 & piperout-d20 & HEM (Ours) & 58.18 & 4367.41 \\
				liu & Default & 300.00 & 16998.45 & piperout-d20 & Default & 37.67 & 2445.12 \\
				neos-4647027-thurso & HEM (Ours) & 300.31 & 17597.73 & neos-1324574 & HEM (Ours) & 300.00 & 8610.76 \\
				neos-4647027-thurso & Default & 300.90 & 11700.32 & neos-1324574 & Default & 300.00 & 8654.05 \\
				cvs16r89-60 & HEM (Ours) & 300.00 & 7051.02 & square23 & HEM (Ours) & 127.67 & 7090.66 \\
				cvs16r89-60 & Default & 300.00 & 7606.63 & square23 & Default & 275.89 & 11647.15 \\
				neos-5013590-toitoi & HEM (Ours) & 302.32 & 27159.46 & h50x2450 & HEM (Ours) & 300.00 & 8358.39 \\
				neos-5013590-toitoi & Default & 301.01 & 26049.47 & h50x2450 & Default & 300.00 & 7130.49 \\
				swath1 & HEM (Ours) & 100.60 & 1354.51 & neos-3426132-dieze & HEM (Ours) & 300.23 & 3855.72 \\
				swath1 & Default & 37.36 & 745.18 & neos-3426132-dieze & Default & 300.11 & 8589.92 \\
				net12 & HEM (Ours) & 300.00 & 19259.56 & f2gap201600 & HEM (Ours) & 281.71 & 9.66 \\
				net12 & Default & 300.00 & 19748.02 & f2gap201600 & Default & 262.43 & 8.26 \\
				neos-4972461-bolong & HEM (Ours) & 300.17 & 30016.63 & sp98ir & HEM (Ours) & 105.30 & 573.64 \\
				neos-4972461-bolong & Default & 300.08 & 30007.78 & sp98ir & Default & 87.04 & 444.07 \\
				mad & HEM (Ours) & 300.00 & 30000.00 & milo-v12-6-r1-58-1 & HEM (Ours) & 300.00 & 11938.00 \\
				mad & Default & 300.00 & 30000.00 & milo-v12-6-r1-58-1 & Default & 300.01 & 9566.31 \\
				markshare-4-0 & HEM (Ours) & 208.30 & 20830.25 & nag & HEM (Ours) & 300.02 & 27674.03 \\
				markshare-4-0 & Default & 160.27 & 16027.13 & nag & Default & 300.00 & 27814.76 \\
				neos-595904 & HEM (Ours) & 300.00 & 4470.29 & supportcase20 & HEM (Ours) & 300.01 & 21495.21 \\
				neos-595904 & Default & 241.67 & 1522.80 & supportcase20 & Default & 300.00 & 16611.22 \\
				mik-250-20-75-5 & HEM (Ours) & 300.01 & 1561.68 & brasil & HEM (Ours) & 2.49 & 235.11 \\
				mik-250-20-75-5 & Default & 132.54 & 298.79 & brasil & Default & 300.00 & 23167.32 \\
				ran14x18-disj-8 & HEM (Ours) & 300.00 & 2106.98 & neos-827175 & HEM (Ours) & 42.93 & 1384.61 \\
				ran14x18-disj-8 & Default & 300.00 & 1925.63 & neos-827175 & Default & 58.89 & 965.99 \\
				neos-4360552-sangro & HEM (Ours) & 300.00 & 30000.49 & milo-v13-4-3d-3-0 & HEM (Ours) & 300.00 & 22291.23 \\
				neos-4360552-sangro & Default & 301.00 & 30100.19 & milo-v13-4-3d-3-0 & Default & 300.00 & 20622.05 \\
				gen-ip016 & HEM (Ours) & 300.03 & 144.79 & mine-90-10 & HEM (Ours) & 150.36 & 1142.88 \\
				gen-ip016 & Default & 300.02 & 144.67 & mine-90-10 & Default & 158.39 & 1186.83 \\
				neos-4763324-toguru & HEM (Ours) & 303.26 & 20428.49 & milo-v12-6-r2-40-1 & HEM (Ours) & 300.00 & 7840.94 \\
				neos-4763324-toguru & Default & 301.66 & 19770.17 & milo-v12-6-r2-40-1 & Default & 300.00 & 7718.60 \\
				neos-1420790 & HEM (Ours) & 300.00 & 2411.05 & blp-ir98 & HEM (Ours) & 300.01 & 3483.00 \\
				neos-1420790 & Default & 300.00 & 2310.37 & blp-ir98 & Default & 300.00 & 3196.61 \\
				rocII-5-11 & HEM (Ours) & 300.00 & 17536.56 & ns1644855 & HEM (Ours) & 300.01 & 29902.36 \\
				rocII-5-11 & Default & 300.00 & 18932.61 & ns1644855 & Default & 300.52 & 29469.35 \\
				supportcase12 & HEM (Ours) & 303.70 & 30370.27 & p500x2988d & HEM (Ours) & 216.60 & 11160.02 \\
				supportcase12 & Default & 301.24 & 30124.10 & p500x2988d & Default & 169.21 & 7465.63 \\
				eil33-2 & HEM (Ours) & 156.76 & 2239.12 & ns1631475 & HEM (Ours) & 301.19 & 30118.65 \\
				eil33-2 & Default & 124.89 & 2007.58 & ns1631475 & Default & 300.50 & 29687.98 \\
				opt1217 & HEM (Ours) & 300.01 & 4745.00 & blp-ic97 & HEM (Ours) & 300.00 & 3967.65 \\
				opt1217 & Default & 300.01 & 4741.67 & blp-ic97 & Default & 300.00 & 4296.68 \\
				gen-ip021 & HEM (Ours) & 300.01 & 205.08 & neos-3354841-apure & HEM (Ours) & 67.54 & 1919.22 \\
				gen-ip021 & Default & 300.01 & 168.34 & neos-3354841-apure & Default & 36.00 & 1678.99 \\
				fiball & HEM (Ours) & 216.07 & 2495.39 & bppc6-02 & HEM (Ours) & 300.00 & 3005.48 \\
				fiball & Default & 161.39 & 1821.68 & bppc6-02 & Default & 300.00 & 2790.21 \\
				gmut-76-40 & HEM (Ours) & 300.01 & 1151.00 & nsrand-ipx & HEM (Ours) & 5.25 & 258.29 \\
				gmut-76-40 & Default & 300.01 & 981.07 & nsrand-ipx & Default & 300.00 & 2769.33 \\ \bottomrule
			\end{tabular}
		}
	\end{table*}
	
	\begin{table*}
		\caption{Evaluation of HEM on all instances from the MIPLIB dataset.}
		\label{hem_miplib_whole_all_each_instance7}
		\centering
		\resizebox{\textwidth}{!}{
			\begin{tabular}{@{}cccccccc@{}}
				\toprule
				\multirow{2}{*}{Instance   name} & \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{PD integral} & \multirow{2}{*}{Instance name} & \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{PD integral} \\
				&  &  &  &  &  &  &  \\ \midrule
				vpphard & HEM (Ours) & 303.40 & 30339.75 & neos-1601936 & HEM (Ours) & 300.00 & 30000.17 \\
				vpphard & Default & 300.75 & 30074.70 & neos-1601936 & Default & 300.02 & 30001.80 \\
				glass4 & HEM (Ours) & 300.01 & 25187.20 & tanglegram6 & HEM (Ours) & 30.80 & 2360.64 \\
				glass4 & Default & 300.01 & 15874.85 & tanglegram6 & Default & 29.37 & 2348.04 \\
				neos-5049753-cuanza & HEM (Ours) & 300.18 & 30018.02 & fastxgemm-n2r6s0t2 & HEM (Ours) & 300.00 & 27880.95 \\
				neos-5049753-cuanza & Default & 300.29 & 30028.82 & fastxgemm-n2r6s0t2 & Default & 300.01 & 26975.04 \\
				neos-4954274-beardy & HEM (Ours) & 300.00 & 30000.34 & hypothyroid-k1 & HEM (Ours) & 16.56 & 597.78 \\
				neos-4954274-beardy & Default & 300.01 & 30000.66 & hypothyroid-k1 & Default & 10.37 & 532.78 \\
				bab5 & HEM (Ours) & 300.00 & 30000.30 & usAbbrv-8-25-70 & HEM (Ours) & 300.01 & 9302.38 \\
				bab5 & Default & 300.00 & 30000.13 & usAbbrv-8-25-70 & Default & 300.04 & 12088.90 \\
				22433 & HEM (Ours) & 0.16 & 15.56 & l2p12 & HEM (Ours) & 300.00 & 29310.14 \\
				22433 & Default & 0.62 & 61.17 & l2p12 & Default & 278.25 & 23628.44 \\
				app1-2 & HEM (Ours) & 233.73 & 15980.49 & sorrell7 & HEM (Ours) & 300.00 & 25177.09 \\
				app1-2 & Default & 149.89 & 7072.65 & sorrell7 & Default & 300.00 & 24998.11 \\
				neos-3372571-onahau & HEM (Ours) & 300.00 & 13790.36 & stockholm & HEM (Ours) & 300.08 & 29058.86 \\
				neos-3372571-onahau & Default & 300.00 & 12393.82 & stockholm & Default & 300.16 & 28420.20 \\
				irish-electricity & HEM (Ours) & 304.05 & 30404.95 & gen-ip054 & HEM (Ours) & 300.01 & 296.74 \\
				irish-electricity & Default & 301.21 & 30120.67 & gen-ip054 & Default & 300.01 & 271.20 \\
				dolom1 & HEM (Ours) & 300.00 & 29881.35 & snip10x10-35r1budget17 & HEM (Ours) & 302.63 & 22921.47 \\
				dolom1 & Default & 300.00 & 29868.13 & snip10x10-35r1budget17 & Default & 301.22 & 22755.63 \\
				neos-1354092 & HEM (Ours) & 300.01 & 30000.90 & leo2 & HEM (Ours) & 300.00 & 5632.61 \\
				neos-1354092 & Default & 300.72 & 30072.15 & leo2 & Default & 300.00 & 5618.90 \\
				30n20b8 & HEM (Ours) & 206.38 & 12893.91 & neos-3083819-nubu & HEM (Ours) & 93.67 & 124.61 \\
				30n20b8 & Default & 285.49 & 17661.31 & neos-3083819-nubu & Default & 105.72 & 80.49 \\
				neos-3209462-rhin & HEM (Ours) & 300.05 & 30005.43 & neos-3691541-lonja & HEM (Ours) & 300.00 & 30000.18 \\
				neos-3209462-rhin & Default & 300.05 & 30005.06 & neos-3691541-lonja & Default & 300.00 & 30000.21 \\
				tanglegram4 & HEM (Ours) & 300.03 & 29908.11 & reblock354 & HEM (Ours) & 300.00 & 3226.50 \\
				tanglegram4 & Default & 300.02 & 29897.46 & reblock354 & Default & 300.00 & 2574.90 \\
				neos-4322846-ryton & HEM (Ours) & 300.28 & 30028.48 & circ10-3 & HEM (Ours) & 300.18 & 30018.22 \\
				neos-4322846-ryton & Default & 301.99 & 30199.33 & circ10-3 & Default & 300.01 & 30000.65 \\
				neos-1423785 & HEM (Ours) & 300.01 & 29367.41 & neos-913984 & HEM (Ours) & 328.13 & 32812.58 \\
				neos-1423785 & Default & 300.08 & 28033.03 & neos-913984 & Default & 318.98 & 31897.77 \\
				dano3-5 & HEM (Ours) & 300.00 & 1923.77 & cod105 & HEM (Ours) & 300.11 & 16866.25 \\
				dano3-5 & Default & 300.00 & 1807.25 & cod105 & Default & 300.04 & 16915.74 \\
				ger50-17-ptp-pop-3t & HEM (Ours) & 300.03 & 10797.19 & vpphard2 & HEM (Ours) & 304.72 & 30471.64 \\
				ger50-17-ptp-pop-3t & Default & 300.00 & 10968.25 & vpphard2 & Default & 304.07 & 30407.27 \\
				neos-983171 & HEM (Ours) & 300.01 & 17877.72 & square37 & HEM (Ours) & 304.43 & 28169.14 \\
				neos-983171 & Default & 300.00 & 17319.86 & square37 & Default & 304.00 & 28039.13 \\
				physiciansched6-1 & HEM (Ours) & 300.03 & 30002.97 & neos-631517 & HEM (Ours) & 300.00 & 11552.67 \\
				physiciansched6-1 & Default & 300.02 & 29307.12 & neos-631517 & Default & 300.00 & 11071.94 \\
				prod2 & HEM (Ours) & 123.05 & 118.09 & physiciansched5-3 & HEM (Ours) & 300.00 & 7068.23 \\
				prod2 & Default & 118.52 & 105.58 & physiciansched5-3 & Default & 300.00 & 5452.19 \\
				icir97-tension & HEM (Ours) & 300.00 & 8662.87 & graphdraw-gemcutter & HEM (Ours) & 228.81 & 3518.63 \\
				icir97-tension & Default & 300.00 & 7161.13 & graphdraw-gemcutter & Default & 186.41 & 2977.92 \\
				neos-1445765 & HEM (Ours) & 19.00 & 188.65 & n3705 & HEM (Ours) & 300.00 & 7562.42 \\
				neos-1445765 & Default & 25.89 & 258.63 & n3705 & Default & 300.01 & 7694.96 \\
				neos-960392 & HEM (Ours) & 319.53 & 31953.09 & neos-2978205-isar & HEM (Ours) & 304.08 & 24398.16 \\
				neos-960392 & Default & 304.71 & 30470.99 & neos-2978205-isar & Default & 301.96 & 26868.97 \\
				cmflsp60-36-2-6 & HEM (Ours) & 300.98 & 30098.08 & uccase7 & HEM (Ours) & 303.04 & 9609.23 \\
				cmflsp60-36-2-6 & Default & 300.94 & 30093.99 & uccase7 & Default & 301.50 & 8807.04 \\
				xmas10 & HEM (Ours) & 300.04 & 30003.81 & genus-sym-grafo5708-48 & HEM (Ours) & 300.01 & 30000.90 \\
				xmas10 & Default & 300.00 & 30000.12 & genus-sym-grafo5708-48 & Default & 301.09 & 30109.05 \\ \bottomrule
			\end{tabular}
\begin{tabular}{@{}cccccccc@{}}
				\toprule
				\multirow{2}{*}{Instance   name} & \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{PD integral} & \multirow{2}{*}{Instance name} & \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{PD integral} \\
				&  &  &  &  &  &  &  \\ \midrule
				air04 & HEM (Ours) & 36.90 & 971.45 & neos-3611689-kaihu & HEM (Ours) & 6.25 & 29.51 \\
				air04 & Default & 123.59 & 1286.61 & neos-3611689-kaihu & Default & 9.02 & 47.69 \\
				supportcase6 & HEM (Ours) & 301.69 & 28828.67 & rlp1 & HEM (Ours) & 0.13 & 5.54 \\
				supportcase6 & Default & 301.67 & 29107.77 & rlp1 & Default & 0.10 & 3.22 \\
				gr4x6 & HEM (Ours) & 0.04 & 0.64 & map06 & HEM (Ours) & 300.01 & 17859.15 \\
				gr4x6 & Default & 0.01 & 0.29 & map06 & Default & 300.06 & 16778.84 \\
				mik-250-20-75-4 & HEM (Ours) & 300.01 & 1633.63 & drayage-100-23 & HEM (Ours) & 14.85 & 1062.70 \\
				mik-250-20-75-4 & Default & 300.00 & 1023.75 & drayage-100-23 & Default & 13.49 & 1003.91 \\
				fhnw-schedule-pairb400 & HEM (Ours) & 347.04 & 34466.00 & b-ball & HEM (Ours) & 300.04 & 4515.18 \\
				fhnw-schedule-pairb400 & Default & 301.45 & 29937.89 & b-ball & Default & 300.04 & 4835.77 \\
				neos-953928 & HEM (Ours) & 300.20 & 4622.45 & mc11 & HEM (Ours) & 300.00 & 23973.71 \\
				neos-953928 & Default & 300.01 & 3707.84 & mc11 & Default & 300.00 & 19365.79 \\
				core2536-691 & HEM (Ours) & 31.59 & 2636.46 & pb-fit2d & HEM (Ours) & 300.15 & 30015.40 \\
				core2536-691 & Default & 300.00 & 3203.64 & pb-fit2d & Default & 300.18 & 30017.80 \\
				neos-3627168-kasai & HEM (Ours) & 300.00 & 308.15 & drayage-25-27 & HEM (Ours) & 300.00 & 3441.86 \\
				neos-3627168-kasai & Default & 300.00 & 295.46 & drayage-25-27 & Default & 300.00 & 3515.41 \\
				n3707 & HEM (Ours) & 300.00 & 7819.72 & sing326 & HEM (Ours) & 300.77 & 20825.47 \\
				n3707 & Default & 300.00 & 7708.58 & sing326 & Default & 300.59 & 19222.16 \\
				momentum1 & HEM (Ours) & 300.00 & 23460.36 & hanoi5 & HEM (Ours) & 300.00 & 30000.14 \\
				momentum1 & Default & 300.00 & 27441.97 & hanoi5 & Default & 300.00 & 30000.09 \\
				sct1 & HEM (Ours) & 300.00 & 15508.36 & rmine11 & HEM (Ours) & 300.06 & 17524.68 \\
				sct1 & Default & 300.00 & 14566.66 & rmine11 & Default & 300.17 & 20966.94 \\
				ns1690781 & HEM (Ours) & 300.00 & 30000.21 & neos-2978193-inde & HEM (Ours) & 300.00 & 4767.70 \\
				ns1690781 & Default & 300.00 & 30000.28 & neos-2978193-inde & Default & 300.03 & 4211.64 \\
				supportcase26 & HEM (Ours) & 300.00 & 5145.91 & neos-525149 & HEM (Ours) & 15.30 & 533.22 \\
				supportcase26 & Default & 300.00 & 5044.81 & neos-525149 & Default & 16.85 & 455.51 \\
				neos-5196530-nuhaka & HEM (Ours) & 300.00 & 29998.78 & newdano & HEM (Ours) & 300.00 & 15026.27 \\
				neos-5196530-nuhaka & Default & 300.01 & 29990.16 & newdano & Default & 300.00 & 15369.40 \\
				satellites2-60-fs & HEM (Ours) & 300.33 & 30033.17 & sp98ar & HEM (Ours) & 300.00 & 5276.10 \\
				satellites2-60-fs & Default & 300.62 & 30061.61 & sp98ar & Default & 300.00 & 4485.61 \\
				neos-4647030-tutaki & HEM (Ours) & 300.66 & 12439.23 & rococoC11-011100 & HEM (Ours) & 300.00 & 14826.55 \\
				neos-4647030-tutaki & Default & 300.62 & 11242.41 & rococoC11-011100 & Default & 300.00 & 16586.83 \\
				neos-4260495-otere & HEM (Ours) & 303.95 & 21125.35 & supportcase42 & HEM (Ours) & 300.13 & 2112.27 \\
				neos-4260495-otere & Default & 301.89 & 20460.65 & supportcase42 & Default & 300.05 & 2103.23 \\
				neos-3118745-obra & HEM (Ours) & 100.15 & 97.38 & rococoC12-010001 & HEM (Ours) & 300.01 & 17189.40 \\
				neos-3118745-obra & Default & 197.77 & 199.27 & rococoC12-010001 & Default & 300.00 & 14841.54 \\
				neos-4295773-pissa & HEM (Ours) & 302.07 & 30207.16 & qiu & HEM (Ours) & 46.60 & 3375.36 \\
				neos-4295773-pissa & Default & 324.45 & 32444.80 & qiu & Default & 52.75 & 3808.71 \\
				iis-hc-cov & HEM (Ours) & 300.00 & 7684.64 & neos-1330346 & HEM (Ours) & 4.33 & 321.70 \\
				iis-hc-cov & Default & 300.00 & 9654.70 & neos-1330346 & Default & 300.00 & 10657.52 \\
				railway-8-1-0 & HEM (Ours) & 90.11 & 205.28 & bnatt400 & HEM (Ours) & 183.80 & 18380.37 \\
				railway-8-1-0 & Default & 300.01 & 2315.86 & bnatt400 & Default & 116.88 & 11687.80 \\
				sp98ic & HEM (Ours) & 300.00 & 4045.38 & set3-15 & HEM (Ours) & 300.00 & 28415.83 \\
				sp98ic & Default & 300.00 & 4011.74 & set3-15 & Default & 300.01 & 27742.29 \\
				bienst2 & HEM (Ours) & 298.04 & 8881.33 & chromaticindex128-5 & HEM (Ours) & 152.90 & 4185.90 \\
				bienst2 & Default & 300.00 & 7314.53 & chromaticindex128-5 & Default & 153.26 & 4141.93 \\
				ic97-potential & HEM (Ours) & 300.00 & 774.75 & tr12-30 & HEM (Ours) & 300.01 & 22077.20 \\
				ic97-potential & Default & 300.00 & 696.06 & tr12-30 & Default & 300.00 & 10709.31 \\
				neos-5260764-orauea & HEM (Ours) & 300.05 & 30005.05 & roll3000 & HEM (Ours) & 300.00 & 3737.66 \\
				neos-5260764-orauea & Default & 300.13 & 24660.34 & roll3000 & Default & 300.00 & 6268.81 \\
				milo-v13-4-3d-4-0 & HEM (Ours) & 300.00 & 23706.73 & set3-20 & HEM (Ours) & 300.00 & 28400.31 \\
				milo-v13-4-3d-4-0 & Default & 300.00 & 22546.30 & set3-20 & Default & 300.01 & 28369.24 \\
				neos-3611447-jijia & HEM (Ours) & 1.52 & 10.88 & set3-10 & HEM (Ours) & 300.00 & 28886.91 \\
				neos-3611447-jijia & Default & 2.14 & 11.02 & set3-10 & Default & 300.01 & 27003.30 \\
				neos-4972437-bojana & HEM (Ours) & 300.14 & 30014.11 & neos-5182409-nasivi & HEM (Ours) & 300.00 & 30000.02 \\
				neos-4972437-bojana & Default & 300.11 & 30011.00 & neos-5182409-nasivi & Default & 300.00 & 30000.09 \\
				pigeon-16 & HEM (Ours) & 300.00 & 1932.94 & mc8 & HEM (Ours) & 100.49 & 7466.80 \\
				pigeon-16 & Default & 300.00 & 1937.35 & mc8 & Default & 300.00 & 20237.26 \\
				n2seq36q & HEM (Ours) & 300.00 & 21140.95 & ic97-tension & HEM (Ours) & 134.01 & 182.76 \\
				n2seq36q & Default & 300.00 & 17368.51 & ic97-tension & Default & 60.86 & 134.94 \\
				atm20-100 & HEM (Ours) & 300.00 & 30000.08 & disctom & HEM (Ours) & 9.69 & 968.79 \\
				atm20-100 & Default & 300.00 & 30000.21 & disctom & Default & 9.20 & 919.35 \\
				neos-1430701 & HEM (Ours) & 10.02 & 17.31 & leo1 & HEM (Ours) & 300.00 & 3752.22 \\
				neos-1430701 & Default & 5.18 & 10.84 & leo1 & Default & 300.00 & 3385.51 \\
				fhnw-schedule-paira200 & HEM (Ours) & 303.17 & 30062.23 & rout & HEM (Ours) & 15.84 & 157.90 \\
				fhnw-schedule-paira200 & Default & 300.01 & 29507.92 & rout & Default & 41.03 & 322.55 \\
				t1722 & HEM (Ours) & 300.00 & 8285.95 & neos-5079731-flyers & HEM (Ours) & 300.22 & 8529.72 \\
				t1722 & Default & 300.00 & 13833.11 & neos-5079731-flyers & Default & 300.01 & 6933.45 \\
				30-70-45-095-100 & HEM (Ours) & 166.24 & 10406.58 & markshare-5-0 & HEM (Ours) & 300.01 & 30000.00 \\
				30-70-45-095-100 & Default & 86.34 & 6487.30 & markshare-5-0 & Default & 300.00 & 30000.00 \\
				a2c1s1 & HEM (Ours) & 300.07 & 20161.71 & neos-3610051-istra & HEM (Ours) & 2.72 & 16.75 \\
				a2c1s1 & Default & 300.00 & 20050.46 & neos-3610051-istra & Default & 2.57 & 14.50 \\
				umts & HEM (Ours) & 300.00 & 484.21 & neos-3352863-ancoa & HEM (Ours) & 152.79 & 5721.67 \\
				umts & Default & 300.00 & 375.60 & neos-3352863-ancoa & Default & 300.00 & 8633.52 \\
				allcolor10 & HEM (Ours) & 300.02 & 29741.08 & v150d30-2hopcds & HEM (Ours) & 300.00 & 8260.74 \\
				allcolor10 & Default & 300.00 & 29789.21 & v150d30-2hopcds & Default & 300.00 & 9376.44 \\
				neos-4387871-tavua & HEM (Ours) & 300.00 & 16089.26 & bg512142 & HEM (Ours) & 300.00 & 6399.13 \\
				neos-4387871-tavua & Default & 300.01 & 15707.95 & bg512142 & Default & 300.00 & 5782.72 \\
				mod010 & HEM (Ours) & 2.04 & 38.92 & physiciansched3-4 & HEM (Ours) & 301.05 & 30105.25 \\
				mod010 & Default & 1.45 & 33.68 & physiciansched3-4 & Default & 300.01 & 30000.51 \\
				cbs-cta & HEM (Ours) & 49.85 & 4982.19 & dws008-01 & HEM (Ours) & 300.00 & 28881.59 \\
				cbs-cta & Default & 43.49 & 4346.96 & dws008-01 & Default & 300.00 & 25697.32 \\ \bottomrule
			\end{tabular}
\begin{tabular}{@{}cccccccc@{}}
				\toprule
				\multirow{2}{*}{Instance   name} & \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{PD integral} & \multirow{2}{*}{Instance name} & \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{PD integral} \\
				&  &  &  &  &  &  &  \\ \midrule
				comp12-2idx & HEM (Ours) & 300.87 & 30087.37 & neos-1445743 & HEM (Ours) & 13.36 & 160.71 \\
				comp12-2idx & Default & 300.00 & 30000.21 & neos-1445743 & Default & 26.00 & 327.97 \\
				acc-tight4 & HEM (Ours) & 89.45 & 8944.87 & neos-5192052-neckar & HEM (Ours) & 0.03 & 0.58 \\
				acc-tight4 & Default & 138.36 & 13835.93 & neos-5192052-neckar & Default & 0.02 & 0.51 \\
				neos-1171448 & HEM (Ours) & 45.94 & 1684.42 & neos-1605061 & HEM (Ours) & 300.00 & 30000.10 \\
				neos-1171448 & Default & 123.30 & 1493.79 & neos-1605061 & Default & 300.04 & 30003.63 \\
				neos18 & HEM (Ours) & 15.88 & 383.01 & neos-3046615-murg & HEM (Ours) & 300.01 & 21779.18 \\
				neos18 & Default & 8.63 & 177.59 & neos-3046615-murg & Default & 300.01 & 21652.64 \\
				netdiversion & HEM (Ours) & 300.15 & 30015.49 & traininstance6 & HEM (Ours) & 300.00 & 30000.02 \\
				netdiversion & Default & 302.54 & 30254.47 & traininstance6 & Default & 300.00 & 30000.07 \\
				gmut-75-50 & HEM (Ours) & 315.91 & 13237.22 & nu25-pr12 & HEM (Ours) & 2.59 & 112.54 \\
				gmut-75-50 & Default & 309.12 & 12791.85 & nu25-pr12 & Default & 70.15 & 119.67 \\
				nw04 & HEM (Ours) & 93.72 & 3011.14 & ran12x21 & HEM (Ours) & 212.30 & 1034.08 \\
				nw04 & Default & 58.80 & 2808.98 & ran12x21 & Default & 172.51 & 884.38 \\
				wnq-n100-mw99-14 & HEM (Ours) & 316.90 & 31689.64 & neos-5116085-kenana & HEM (Ours) & 300.70 & 30070.30 \\
				wnq-n100-mw99-14 & Default & 323.06 & 32306.14 & neos-5116085-kenana & Default & 300.44 & 30044.18 \\
				neos6 & HEM (Ours) & 300.00 & 4684.97 & neos-3530903-gauja & HEM (Ours) & 300.01 & 2095.97 \\
				neos6 & Default & 252.30 & 3458.89 & neos-3530903-gauja & Default & 300.01 & 2394.45 \\
				germanrr & HEM (Ours) & 300.01 & 26724.61 & drayage-25-32 & HEM (Ours) & 300.00 & 4070.04 \\
				germanrr & Default & 300.00 & 26590.58 & drayage-25-32 & Default & 300.00 & 3424.22 \\
				ns1856153 & HEM (Ours) & 300.05 & 30005.46 & neos-4408804-prosna & HEM (Ours) & 301.84 & 30183.92 \\
				ns1856153 & Default & 300.18 & 30017.64 & neos-4408804-prosna & Default & 301.61 & 30160.83 \\
				mik-250-20-75-3 & HEM (Ours) & 300.01 & 940.50 & uccase9 & HEM (Ours) & 300.01 & 22467.56 \\
				mik-250-20-75-3 & Default & 188.90 & 394.53 & uccase9 & Default & 300.01 & 21103.14 \\
				neos-5078479-escaut & HEM (Ours) & 300.00 & 30000.03 & milo-v12-6-r1-75-1 & HEM (Ours) & 300.00 & 14069.43 \\
				neos-5078479-escaut & Default & 300.00 & 30000.02 & milo-v12-6-r1-75-1 & Default & 300.00 & 14344.99 \\
				neos-950242 & HEM (Ours) & 190.61 & 16051.35 & rococoC11-010100 & HEM (Ours) & 300.00 & 18622.87 \\
				neos-950242 & Default & 149.20 & 12509.45 & rococoC11-010100 & Default & 300.00 & 20189.98 \\
				neos-933966 & HEM (Ours) & 300.01 & 28144.15 & neos-1425699 & HEM (Ours) & 0.05 & 1.82 \\
				neos-933966 & Default & 300.00 & 23518.38 & neos-1425699 & Default & 0.01 & 0.56 \\
				neos-4736745-arroux & HEM (Ours) & 300.00 & 1390.67 & mik-250-20-75-1 & HEM (Ours) & 300.01 & 1525.58 \\
				neos-4736745-arroux & Default & 300.00 & 1426.29 & mik-250-20-75-1 & Default & 109.26 & 259.97 \\
				neos-848198 & HEM (Ours) & 101.80 & 2450.77 & a1c1s1 & HEM (Ours) & 300.01 & 20314.97 \\
				neos-848198 & Default & 300.02 & 6177.10 & a1c1s1 & Default & 300.00 & 20284.95 \\
				gmu-35-40 & HEM (Ours) & 300.01 & 27.43 & fastxgemm-n2r7s4t1 & HEM (Ours) & 300.00 & 18872.54 \\
				gmu-35-40 & Default & 300.01 & 28.89 & fastxgemm-n2r7s4t1 & Default & 300.00 & 19565.73 \\
				cvs16r106-72 & HEM (Ours) & 300.00 & 9010.33 & neos-3695882-vesdre & HEM (Ours) & 300.02 & 30001.77 \\
				cvs16r106-72 & Default & 300.00 & 8644.53 & neos-3695882-vesdre & Default & 300.01 & 30000.64 \\
				neos-5093327-huahum & HEM (Ours) & 300.01 & 13582.11 & bab1 & HEM (Ours) & 300.00 & 3913.48 \\
				neos-5093327-huahum & Default & 300.12 & 13878.47 & bab1 & Default & 300.00 & 3019.70 \\
				nexp-50-20-1-1 & HEM (Ours) & 200.09 & 4554.97 & cvs16r128-89 & HEM (Ours) & 300.00 & 9776.65 \\
				nexp-50-20-1-1 & Default & 72.59 & 740.70 & cvs16r128-89 & Default & 300.00 & 9551.53 \\
				var-smallemery-m6j6 & HEM (Ours) & 300.01 & 9177.07 & b1c1s1 & HEM (Ours) & 300.00 & 20799.51 \\
				var-smallemery-m6j6 & Default & 300.00 & 8050.59 & b1c1s1 & Default & 300.00 & 21875.12 \\
				dg012142 & HEM (Ours) & 300.00 & 25174.97 & neos-574665 & HEM (Ours) & 300.00 & 1530.22 \\
				dg012142 & Default & 300.00 & 25264.98 & neos-574665 & Default & 300.00 & 1463.76 \\
				scpl4 & HEM (Ours) & 305.33 & 23612.51 & neos-1593097 & HEM (Ours) & 300.00 & 6027.77 \\
				scpl4 & Default & 306.05 & 23380.15 & neos-1593097 & Default & 300.00 & 5322.07 \\
				acc-tight2 & HEM (Ours) & 46.34 & 4633.82 & qap10 & HEM (Ours) & 267.36 & 6011.82 \\
				acc-tight2 & Default & 59.36 & 5935.42 & qap10 & Default & 150.94 & 4450.43 \\
				gmu-35-50 & HEM (Ours) & 300.01 & 53.47 & chromaticindex256-8 & HEM (Ours) & 300.01 & 9227.17 \\
				gmu-35-50 & Default & 300.00 & 46.31 & chromaticindex256-8 & Default & 253.42 & 7614.91 \\
				comp07-2idx & HEM (Ours) & 300.10 & 30009.78 & 30-70-45-05-100 & HEM (Ours) & 78.90 & 5861.16 \\
				comp07-2idx & Default & 300.23 & 30023.29 & 30-70-45-05-100 & Default & 198.30 & 7875.59 \\
				reblock166 & HEM (Ours) & 300.00 & 6452.73 & neos-3754480-nidda & HEM (Ours) & 300.01 & 30000.01 \\
				reblock166 & Default & 300.00 & 5498.34 & neos-3754480-nidda & Default & 300.00 & 30000.00 \\
				neos-738098 & HEM (Ours) & 300.00 & 30000.30 & neos-4393408-tinui & HEM (Ours) & 300.00 & 1332.12 \\
				neos-738098 & Default & 300.00 & 30000.20 & neos-4393408-tinui & Default & 300.00 & 1023.07 \\
				graphdraw-mainerd & HEM (Ours) & 300.00 & 19942.72 & bppc8-02 & HEM (Ours) & 0.62 & 6.74 \\
				graphdraw-mainerd & Default & 300.03 & 21277.40 & bppc8-02 & Default & 0.35 & 3.68 \\
				danoint & HEM (Ours) & 300.00 & 2000.84 & core2586-950 & HEM (Ours) & 53.96 & 2274.08 \\
				danoint & Default & 300.00 & 1954.65 & core2586-950 & Default & 300.02 & 4889.94 \\
				neos-2669500-cust & HEM (Ours) & 303.60 & 30360.12 & aflow40b & HEM (Ours) & 203.41 & 5677.25 \\
				neos-2669500-cust & Default & 302.89 & 30288.81 & aflow40b & Default & 300.00 & 5796.60 \\
				neos-3024952-loue & HEM (Ours) & 300.00 & 30000.09 & neos-5193246-nerang & HEM (Ours) & 300.01 & 30000.76 \\
				neos-3024952-loue & Default & 300.00 & 30000.10 & neos-5193246-nerang & Default & 300.11 & 30010.86 \\
				neos-691058 & HEM (Ours) & 300.00 & 8039.83 & p0201 & HEM (Ours) & 0.53 & 11.08 \\
				neos-691058 & Default & 300.00 & 8014.41 & p0201 & Default & 0.42 & 7.79 \\
				cmflsp40-36-2-10 & HEM (Ours) & 337.79 & 33778.67 & neos-5140963-mincio & HEM (Ours) & 300.00 & 16502.65 \\
				cmflsp40-36-2-10 & Default & 321.07 & 32106.72 & neos-5140963-mincio & Default & 300.00 & 16905.32 \\
				sorrell3 & HEM (Ours) & 300.02 & 29275.08 & tbfp-network & HEM (Ours) & 302.87 & 30286.63 \\
				sorrell3 & Default & 300.02 & 29229.59 & tbfp-network & Default & 301.90 & 30190.01 \\
				neos-956971 & HEM (Ours) & 286.81 & 9709.99 & map14860-20 & HEM (Ours) & 300.00 & 4074.53 \\
				neos-956971 & Default & 300.04 & 9709.76 & map14860-20 & Default & 300.06 & 4984.24 \\
				neos-5178119-nalagi & HEM (Ours) & 300.00 & 10618.58 & neos-555424 & HEM (Ours) & 300.00 & 4985.63 \\
				neos-5178119-nalagi & Default & 273.78 & 8502.12 & neos-555424 & Default & 300.00 & 4254.31 \\
				neos-3665875-lesum & HEM (Ours) & 300.00 & 28326.50 & neos-3214367-sovi & HEM (Ours) & 300.00 & 30000.45 \\
				neos-3665875-lesum & Default & 300.00 & 28016.91 & neos-3214367-sovi & Default & 300.00 & 30000.11 \\
				neos-5149806-wieprz & HEM (Ours) & 300.11 & 30010.81 & comp08-2idx & HEM (Ours) & 300.01 & 29766.93 \\
				neos-5149806-wieprz & Default & 300.01 & 30001.43 & comp08-2idx & Default & 300.05 & 30005.22 \\ \bottomrule
			\end{tabular}
		}
	\end{table*}
	
	\begin{table*}
		\caption{Evaluation of HEM on all instances from the MIPLIB dataset.}
		\label{hem_miplib_whole_all_each_instance10}
		\centering
		\resizebox{0.8\textwidth}{!}{
			\begin{tabular}{@{}cccccccc@{}}
				\toprule
				\multirow{2}{*}{Instance   name} & \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{PD integral} & \multirow{2}{*}{Instance name} & \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{PD integral} \\
				&  &  &  &  &  &  &  \\ \midrule
				neos5 & HEM (Ours) & 300.00 & 1637.07 & assign1-10-4 & HEM (Ours) & 300.00 & 4387.55 \\
				neos5 & Default & 300.00 & 1301.29 & assign1-10-4 & Default & 300.00 & 5346.93 \\
				sp150x300d & HEM (Ours) & 222.67 & 1791.81 & bppc4-08 & HEM (Ours) & 300.00 & 805.90 \\
				sp150x300d & Default & 300.01 & 4886.29 & bppc4-08 & Default & 300.00 & 815.13 \\
				fhnw-schedule-pairb200 & HEM (Ours) & 300.51 & 27161.85 & rocI-4-11 & HEM (Ours) & 90.04 & 4926.67 \\
				fhnw-schedule-pairb200 & Default & 300.26 & 27035.21 & rocI-4-11 & Default & 65.96 & 3593.95 \\
				ns2071214 & HEM (Ours) & 300.00 & 28435.65 & n3709 & HEM (Ours) & 300.00 & 7852.20 \\
				ns2071214 & Default & 300.00 & 26184.06 & n3709 & Default & 300.00 & 7822.84 \\
				neos-1456979 & HEM (Ours) & 300.00 & 19976.47 & dc1l & HEM (Ours) & 303.17 & 30081.74 \\
				neos-1456979 & Default & 300.00 & 20095.76 & dc1l & Default & 301.37 & 29903.30 \\
				fast0507 & HEM (Ours) & 103.71 & 3194.25 & shipsched & HEM (Ours) & 300.04 & 28698.13 \\
				fast0507 & Default & 300.00 & 3197.96 & shipsched & Default & 300.00 & 29309.90 \\
				supportcase14 & HEM (Ours) & 0.09 & 2.31 & nexp-50-20-4-2 & HEM (Ours) & 100.19 & 1727.28 \\
				supportcase14 & Default & 0.05 & 1.53 & nexp-50-20-4-2 & Default & 300.00 & 3680.25 \\
				assign1-5-8 & HEM (Ours) & 300.00 & 1557.58 & neos-4966258-blicks & HEM (Ours) & 305.17 & 30516.51 \\
				assign1-5-8 & Default & 300.00 & 1810.54 & neos-4966258-blicks & Default & 303.54 & 30354.13 \\
				neos-1171737 & HEM (Ours) & 300.01 & 548.01 & beasleyC2 & HEM (Ours) & 100.19 & 2966.20 \\
				neos-1171737 & Default & 300.00 & 645.36 & beasleyC2 & Default & 300.00 & 8111.45 \\
				gen-ip002 & HEM (Ours) & 300.01 & 196.46 & tw-myciel4 & HEM (Ours) & 300.00 & 16503.53 \\
				gen-ip002 & Default & 300.01 & 168.72 & tw-myciel4 & Default & 300.00 & 17279.58 \\
				neos-5051588-culgoa & HEM (Ours) & 300.00 & 7094.88 & seymour & HEM (Ours) & 146.17 & 503.91 \\
				neos-5051588-culgoa & Default & 300.00 & 8556.68 & seymour & Default & 300.00 & 1291.87 \\
				30-70-45-095-98 & HEM (Ours) & 39.86 & 3704.06 & haprp & HEM (Ours) & 300.00 & 27.28 \\
				30-70-45-095-98 & Default & 36.09 & 3569.43 & haprp & Default & 203.72 & 19.11 \\
				rvb-sub & HEM (Ours) & 302.00 & 30009.10 & mzzv11 & HEM (Ours) & 300.00 & 15089.95 \\
				rvb-sub & Default & 301.34 & 29937.91 & mzzv11 & Default & 300.00 & 13202.44 \\
				n3div36 & HEM (Ours) & 300.00 & 8525.16 & neos-2652786-brda & HEM (Ours) & 300.00 & 30000.03 \\
				n3div36 & Default & 300.06 & 7890.32 & neos-2652786-brda & Default & 300.00 & 30000.02 \\
				neos-2629914-sudost & HEM (Ours) & 300.00 & 5781.09 & neos-935234 & HEM (Ours) & 126.81 & 11243.12 \\
				neos-2629914-sudost & Default & 300.01 & 5729.03 & neos-935234 & Default & 300.00 & 23467.97 \\
				neos-948346 & HEM (Ours) & 300.04 & 25805.98 & eilA101-2 & HEM (Ours) & 302.17 & 23471.54 \\
				neos-948346 & Default & 300.07 & 23170.45 & eilA101-2 & Default & 301.77 & 23044.43 \\
				neos-498623 & HEM (Ours) & 300.00 & 8681.25 & neos-5188808-nattai & HEM (Ours) & 300.18 & 30017.66 \\
				neos-498623 & Default & 300.00 & 8799.24 & neos-5188808-nattai & Default & 300.15 & 30015.04 \\
				neos-2294525-abba & HEM (Ours) & 300.01 & 30000.62 & neos-4338804-snowy & HEM (Ours) & 300.00 & 1362.04 \\
				neos-2294525-abba & Default & 300.00 & 30000.22 & neos-4338804-snowy & Default & 300.00 & 1210.47 \\
				n2seq36f & HEM (Ours) & 300.01 & 175.92 & neos-807639 & HEM (Ours) & 5.16 & 61.47 \\
				n2seq36f & Default & 300.00 & 165.23 & neos-807639 & Default & 5.11 & 56.99 \\
				t1717 & HEM (Ours) & 300.00 & 17587.26 & neos-1396125 & HEM (Ours) & 122.12 & 4680.31 \\
				t1717 & Default & 300.00 & 19014.89 & neos-1396125 & Default & 85.62 & 2394.47 \\
				radiationm18-12-05 & HEM (Ours) & 300.00 & 5690.79 & neos-4165869-wannon & HEM (Ours) & 300.01 & 9681.24 \\
				radiationm18-12-05 & Default & 300.00 & 5058.10 & neos-4165869-wannon & Default & 300.00 & 11473.11 \\
				neos-935769 & HEM (Ours) & 300.00 & 7984.63 & binkar10-1 & HEM (Ours) & 300.00 & 279.73 \\
				neos-935769 & Default & 300.00 & 6657.55 & binkar10-1 & Default & 300.00 & 253.07 \\
				neos-4954672-berkel & HEM (Ours) & 300.01 & 13487.86 & neos-1516309 & HEM (Ours) & 0.80 & 54.93 \\
				neos-4954672-berkel & Default & 300.01 & 13495.62 & neos-1516309 & Default & 0.68 & 52.17 \\
				pb-grow22 & HEM (Ours) & 300.01 & 30000.85 & neos-1582420 & HEM (Ours) & 8.71 & 827.17 \\
				pb-grow22 & Default & 300.01 & 30001.25 & neos-1582420 & Default & 98.60 & 2557.17 \\
				neos2 & HEM (Ours) & 72.87 & 5213.22 & r4l4-02-tree-bounds-50 & HEM (Ours) & 300.05 & 3286.15 \\
				neos2 & Default & 69.08 & 4236.53 & r4l4-02-tree-bounds-50 & Default & 300.01 & 3289.94 \\
				uccase8 & HEM (Ours) & 304.21 & 10571.99 & neos-5045105-creuse & HEM (Ours) & 300.00 & 883.94 \\
				uccase8 & Default & 301.56 & 9428.89 & neos-5045105-creuse & Default & 300.00 & 593.86 \\
				f2gap40400 & HEM (Ours) & 0.41 & 1.46 & neos-1442119 & HEM (Ours) & 300.00 & 177.94 \\
				f2gap40400 & Default & 0.13 & 0.92 & neos-1442119 & Default & 300.00 & 176.03 \\
				rocII-10-11 & HEM (Ours) & 300.00 & 30000.28 & bienst1 & HEM (Ours) & 100.86 & 2037.08 \\
				rocII-10-11 & Default & 300.00 & 30000.08 & bienst1 & Default & 65.29 & 2170.45 \\
				sct32 & HEM (Ours) & 300.00 & 30000.12 & neos-4333464-siret & HEM (Ours) & 300.00 & 14777.44 \\
				sct32 & Default & 300.00 & 30000.07 & neos-4333464-siret & Default & 300.00 & 13363.91 \\
				neos-1445738 & HEM (Ours) & 12.41 & 187.41 & neos-5118851-kowhai & HEM (Ours) & 300.20 & 30020.46 \\
				neos-1445738 & Default & 25.84 & 249.27 & neos-5118851-kowhai & Default & 300.37 & 30036.67 \\
				cvs16r70-62 & HEM (Ours) & 300.00 & 4690.25 & f2gap801600 & HEM (Ours) & 211.07 & 19.54 \\
				cvs16r70-62 & Default & 300.00 & 6444.33 & f2gap801600 & Default & 5.99 & 4.65 \\
				nursesched-sprint-late03 & HEM (Ours) & 280.73 & 28070.22 & uccase12 & HEM (Ours) & 303.30 & 12122.89 \\
				nursesched-sprint-late03 & Default & 300.01 & 23381.19 & uccase12 & Default & 302.43 & 10159.40 \\
				neos-5041822-cockle & HEM (Ours) & 300.20 & 23534.76 & neos-957143 & HEM (Ours) & 330.95 & 10705.32 \\
				neos-5041822-cockle & Default & 300.02 & 15777.55 & neos-957143 & Default & 338.07 & 8597.57 \\
				2club200v15p5scn & HEM (Ours) & 300.00 & 18475.41 & pg & HEM (Ours) & 300.00 & 6053.88 \\
				2club200v15p5scn & Default & 300.00 & 18469.57 & pg & Default & 300.00 & 5780.84 \\
				irp & HEM (Ours) & 45.38 & 519.07 & mik-250-20-75-2 & HEM (Ours) & 300.01 & 479.24 \\
				irp & Default & 27.67 & 405.11 & mik-250-20-75-2 & Default & 88.47 & 238.67 \\
				swath3 & HEM (Ours) & 300.01 & 4141.00 & nh97-tension & HEM (Ours) & 6.00 & 431.34 \\
				swath3 & Default & 277.35 & 3258.63 & nh97-tension & Default & 16.73 & 248.24 \\
				nursesched-sprint02 & HEM (Ours) & 267.25 & 21339.24 & mkc1 & HEM (Ours) & 300.00 & 315.08 \\
				nursesched-sprint02 & Default & 300.00 & 19675.96 & mkc1 & Default & 300.00 & 200.52 \\
				neos-555884 & HEM (Ours) & 300.00 & 30000.25 & neos-3402294-bobin & HEM (Ours) & 300.00 & 30000.13 \\
				neos-555884 & Default & 300.00 & 30000.02 & neos-3402294-bobin & Default & 300.04 & 30003.67 \\
				lotsize & HEM (Ours) & 300.00 & 22878.75 & dws008-03 & HEM (Ours) & 300.00 & 30000.36 \\
				lotsize & Default & 300.00 & 21743.88 & dws008-03 & Default & 300.00 & 30000.44 \\
				rmatr200-p20 & HEM (Ours) & 300.22 & 12625.60 & neos-3381206-awhea & HEM (Ours) & 300.00 & 22523.56 \\
				rmatr200-p20 & Default & 300.17 & 12393.33 & neos-3381206-awhea & Default & 300.00 & 6240.27 \\ \bottomrule
			\end{tabular}
		}
	\end{table*}
	
	\begin{table*}
		\caption{Evaluation of HEM on all instances from the MIPLIB dataset.}
		\label{hem_miplib_whole_all_each_instance11}
		\centering
		\resizebox{0.8\textwidth}{!}{
			\begin{tabular}{@{}cccccccc@{}}
				\toprule
				\multirow{2}{*}{Instance   name} & \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{PD integral} & \multirow{2}{*}{Instance name} & \multirow{2}{*}{Method} & \multirow{2}{*}{Time (s)} & \multirow{2}{*}{PD integral} \\
				&  &  &  &  &  &  &  \\ \midrule
				rentacar & HEM (Ours) & 2.24 & 164.94 & z26 & HEM (Ours) & 314.05 & 17073.75 \\
				rentacar & Default & 2.04 & 153.38 & z26 & Default & 308.47 & 15960.29 \\
				ns1830653 & HEM (Ours) & 231.69 & 9503.19 & wachplan & HEM (Ours) & 300.00 & 3473.46 \\
				ns1830653 & Default & 216.83 & 10504.02 & wachplan & Default & 300.00 & 3463.03 \\
				fhnw-binschedule2 & HEM (Ours) & 330.04 & 8033.38 & reblock420 & HEM (Ours) & 300.00 & 29265.55 \\
				fhnw-binschedule2 & Default & 301.36 & 9529.63 & reblock420 & Default & 300.10 & 26684.16 \\
				f2gap401600 & HEM (Ours) & 260.45 & 11.37 & hgms-det & HEM (Ours) & 300.00 & 3638.68 \\
				f2gap401600 & Default & 300.00 & 13.07 & hgms-det & Default & 300.00 & 3625.11 \\
				neos22 & HEM (Ours) & 300.01 & 310.09 & p500x2988 & HEM (Ours) & 300.00 & 3442.92 \\
				neos22 & Default & 300.00 & 278.81 & p500x2988 & Default & 300.01 & 2692.59 \\
				supportcase17 & HEM (Ours) & 15.29 & 1304.23 & uct-subprob & HEM (Ours) & 300.00 & 7194.70 \\
				supportcase17 & Default & 12.37 & 1048.63 & uct-subprob & Default & 300.00 & 7101.83 \\
				neos-4533806-waima & HEM (Ours) & 302.68 & 30268.17 & neos-1445532 & HEM (Ours) & 18.96 & 1384.41 \\
				neos-4533806-waima & Default & 302.30 & 30229.64 & neos-1445532 & Default & 88.79 & 1334.20 \\
				neos-5266653-tugela & HEM (Ours) & 300.01 & 30000.77 & dano3-3 & HEM (Ours) & 230.98 & 2035.10 \\
				neos-5266653-tugela & Default & 300.00 & 30000.30 & dano3-3 & Default & 215.83 & 1952.65 \\
				neos-4976951-bunnoo & HEM (Ours) & 300.13 & 30013.21 & physiciansched6-2 & HEM (Ours) & 300.00 & 30000.09 \\
				neos-4976951-bunnoo & Default & 300.09 & 30008.90 & physiciansched6-2 & Default & 300.00 & 30000.11 \\
				blp-ic98 & HEM (Ours) & 300.00 & 5168.44 & neos-503737 & HEM (Ours) & 300.00 & 3066.06 \\
				blp-ic98 & Default & 300.01 & 4899.20 & neos-503737 & Default & 300.00 & 3093.70 \\
				neos-850681 & HEM (Ours) & 300.00 & 5821.78 & sp97ar & HEM (Ours) & 300.00 & 5399.33 \\
				neos-850681 & Default & 300.01 & 5579.70 & sp97ar & Default & 300.00 & 4317.39 \\
				germany50-UUM & HEM (Ours) & 300.05 & 2385.47 & neos-3009394-lami & HEM (Ours) & 300.00 & 18972.32 \\
				germany50-UUM & Default & 300.05 & 2292.82 & neos-3009394-lami & Default & 300.00 & 22407.63 \\
				neos-932721 & HEM (Ours) & 19.24 & 454.01 & peg-solitaire-a3 & HEM (Ours) & 300.00 & 30000.08 \\
				neos-932721 & Default & 13.91 & 455.68 & peg-solitaire-a3 & Default & 300.00 & 30000.11 \\
				van & HEM (Ours) & 300.01 & 20407.60 & exp-1-500-5-5 & HEM (Ours) & 300.01 & 9985.38 \\
				van & Default & 300.00 & 20631.34 & exp-1-500-5-5 & Default & 300.01 & 8677.36 \\
				neos-780889 & HEM (Ours) & 181.68 & 11838.1 & roi5alpha10n8 & HEM (Ours) & 311.75 & 27243.58 \\
				neos-780889 & Default & 216.24 & 15518.12 & roi5alpha10n8 & Default & 301.30 & 25440.67 \\
				neos-5261882-treska & HEM (Ours) & 300.00 & 20860.91 & n5-3 & HEM (Ours) & 300.00 & 7469.30 \\
				neos-5261882-treska & Default & 300.00 & 17226.78 & n5-3 & Default & 300.00 & 6442.28 \\
				dws012-01 & HEM (Ours) & 300.00 & 30000.17 & pg5-34 & HEM (Ours) & 300.00 & 3395.39 \\
				dws012-01 & Default & 300.00 & 30000.18 & pg5-34 & Default & 300.01 & 3359.22 \\
				rococoC10-001000 & HEM (Ours) & 101.46 & 1441.59 & mc7 & HEM (Ours) & 300.00 & 14539.70 \\
				rococoC10-001000 & Default & 300.00 & 3227.41 & mc7 & Default & 300.00 & 14797.22 \\
				nh97-potential & HEM (Ours) & 61.67 & 303.34 & mine-166-5 & HEM (Ours) & 24.71 & 785.99 \\
				nh97-potential & Default & 86.12 & 173.49 & mine-166-5 & Default & 21.17 & 499.35 \\
				nursesched-medium04 & HEM (Ours) & 303.41 & 24300.27 & map16715-04 & HEM (Ours) & 300.04 & 25170.17 \\
				nursesched-medium04 & Default & 301.29 & 27011.36 & map16715-04 & Default & 300.05 & 23490.77 \\
				neos-3045796-mogo & HEM (Ours) & 8.57 & 855.27 & neos-787933 & HEM (Ours) & 1.50 & 111.23 \\
				neos-3045796-mogo & Default & 8.83 & 881.38 & neos-787933 & Default & 1.00 & 95.55 \\
				r50x360 & HEM (Ours) & 300.01 & 4418.98 & scpk4 & HEM (Ours) & 303.88 & 13683.34 \\
				r50x360 & Default & 300.01 & 6533.49 & scpk4 & Default & 301.76 & 12495.14 \\
				neos-3581454-haast & HEM (Ours) & 300.00 & 13826.77 &  &  &  &  \\
				neos-3581454-haast & Default & 300.00 & 12534.72 &  &  &  & \\ \bottomrule
			\end{tabular}
